A conjugate-gradient-type rational Krylov subspace method for ill-posed problems

Conjugated gradients on the normal equation (CGNE) is a popular method to regularise linear inverse problems. The idea of the method can be summarised as minimising the residuum over a suitable Krylov subspace. It is shown that using the same idea for the shift-and-invert rational Krylov subspace yields an order-optimal regularisation scheme.

==> CGNEvsSINEcont.tex <==
\begin{center}
\begin{tikzpicture}
\begin{axis}[
width=6cm, height=6cm, scale only axis,
xmin=0, xmax=1, ymin=0, ymax=1
]
\addplot[red, thick, domain=0:1]
  { -21/5000*x^3+1507/1500*x};
\end{axis}
\end{tikzpicture}
\hspace*{1cm}
\begin{tikzpicture}
\begin{axis}[
width=6cm, height=6cm, scale only axis,
xmin=0.0, xmax=1, ymin=0.0, ymax=1
]
\addplot[red, thick, domain=0:0.4]
  {  
     -3.333889334*10^9*x^37 
     + 3.307942782*10^8*x^39 
     + 1.555859473*10^10*x^35 
     -1.139752527*10^11*x^25
     -4.461177603*10^10*x^33
     -1.263317845*10^11*x^29
     - 3.741947655*10^10*x^21
     + 8.793822957*10^10*x^31 
     +1.481132113*10^10*x^19 + 1.076851218*10^9*x^15-1.923674702*10^8*x^13+7.386323446*10^10*x^23
     -2.369285579*10^6*x^9+149163.9396*x^7-5796.0929*x^5-4.555254788*10^9*x^17+1.36817676*10^11*x^27
     +2.532581405*10^7*x^11+118.875264*x^3+0.1248229156*x
  };
\addplot[red, thick, domain=0.4:0.9]
   {
 0.2789678843e-1+0.4598231983e-1*(x-.5000000000)^2+17.60189170*(x-.5000000000)^3-23.87329759*(x-.5000000000)^4-1894.925027*(x-.5000000000)^5+1973.595399*(x-.5000000000)^6+94551.45465*(x-.5000000000)^7-45881.24465*(x-.5000000000)^8-2667338.658*(x-.5000000000)^9-452701.7354*(x-.5000000000)^10+46749297.65*(x-.5000000000)^11+40679024.90*(x-.5000000000)^12-525792077.3*(x-.5000000000)^13-860354826.2*(x-.5000000000)^14+3683368333.*(x-.5000000000)^15+9770363508.*(x-.5000000000)^16-0.1333428914e11*(x-.5000000000)^17-0.6660746580e11*(x-.5000000000)^18-7376246144.*(x-.5000000000)^19+0.2662976910e12*(x-.5000000000)^20+0.3197823055e12*(x-.5000000000)^21-0.4853866128e12*(x-.5000000000)^22-0.1442678527e13*(x-.5000000000)^23-0.4719845036e12*(x-.5000000000)^24+0.2562638869e13*(x-.5000000000)^25+0.3912492765e13*(x-.5000000000)^26+0.3782516997e12*(x-.5000000000)^27-0.5257116663e13*(x-.5000000000)^28-0.6823429659e13*(x-.5000000000)^29-0.2465431763e13*(x-.5000000000)^30+0.3510831466e13*(x-.5000000000)^31+0.6328691293e13*(x-.5000000000)^32+0.5371450065e13*(x-.5000000000)^33+0.2986020430e13*(x-.5000000000)^34+0.1160976032e13*(x-.5000000000)^35+0.3162141609e12*(x-.5000000000)^36+0.5794575070e11*(x-.5000000000)^37+6450488424.*(x-.5000000000)^38+330794278.2*(x-.5000000000)^39+.9484194288*x
   };
\addplot[red, thick, domain=0.9:1]
  {
-1.5959068449052952056+340.08793846041800437*(x-1.)^2+31906.407124184181297*(x-1.)^3+1669964.4440696963231*(x-1.)^4+55412628.629165945543*(x-1.)^5+1263298808.5102602327*(x-1.)^6+20908582776.767939478*(x-1.)^7+261467899679.56600112*(x-1.)^8+2546219965719.4283168*(x-1.)^9+19767834892368.044623*(x-1.)^10+124660291735918.40881*(x-1.)^11+648301151477175.55025*(x-1.)^12+2815101749000044.4631*(x-1.)^13+10311852697782690.589*(x-1.)^14+32137302787866479.391*(x-1.)^15+85821651306958571.006*(x-1.)^16+197542493437015194.37*(x-1.)^17+393831875492617749.19*(x-1.)^18+682747936969055633.92*(x-1.)^19+1032433623248708481.8*(x-1.)^20+1365010256663444170.9*(x-1.)^21+1580462869598788458.3*(x-1.)^22+1603980221970814019.9*(x-1.)^23+1427111346790524937.2*(x-1.)^24+1112529656923535935.3*(x-1.)^25+758855602200783313.27*(x-1.)^26+451864821740558898.53*(x-1.)^27+234109567094136738.53*(x-1.)^28+105055412977416624.94*(x-1.)^29+40586490794111979.521*(x-1.)^30+13392312169354097.630*(x-1.)^31+3735052407457255.7466*(x-1.)^32+868283051271217.92000*(x-1.)^33+165097351910729.14065*(x-1.)^34+25003348472654.613493*(x-1.)^35+2899775002907.5847031*(x-1.)^36+241784670795.76588119*(x-1.)^37+12900976848.938306332*(x-1.)^38+330794278.17790529057*(x-1.)^39+2.5987772118873411219*x    
  };
\end{axis}
\end{tikzpicture}
\end{center}


==> ratecheckcont.tex <==
\begin{tikzpicture}

\begin{axis}[
width=14cm, height=7cm, scale only axis,
%xmin=170, xmax=3300, ymode=log, xmode=log, ymin=3e-5, ymax=3e-2,
xmin=9, xmax=11000, ymode=log, xmode=log, ymin=2e-4, ymax=2e-1,
xtick={10, 100, 1000,10000}, 
%xticklabels={$10$, $100$, $1000$,$10000$}, 
%xtick={200, 300, 500, 1000, 1700, 2700}, 
%xticklabels={$200$, $300$, $500$, $1000$, $1700$, $2700$}, 
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6}, yminorticks=false
]
\addplot[color=red, mark=*, thick, solid] coordinates {
(10,   0.115690616)
%(40,   0.046593895)
(100,  0.031844382)
%(300,  0.017391047)
%(400,  0.0149053823)
(1000, 0.0091457408)
%(5000, 0.0037182479)
(10000,0.0023973761)
};
\addplot[gray, thick, domain=10:10000]
  { 0.5*x^(-1/2) };
\addplot[color=green, mark=square*, thick, solid] coordinates {
(10,   0.0743658494)
(100,  0.0114035821)
(1000, 0.001901342909)
%(5000, 0.0005035690)
(10000,0.00026552051)
};
\addplot[gray, thick, domain=10:10000]
  { 0.5*x^(-3/4) };
\end{axis}
\end{tikzpicture}%

